Best-Effort Policies for Robust Markov Decision Processes

We study the common generalization of Markov decision processes (MDPs) with sets of transition probabilities, known as robust MDPs (RMDPs). A standard goal in RMDPs is to compute a policy that maximizes the expected return under an adversarial choice of the transition probabilities. If the uncertainty in the probabilities is independent between the states, known as s-rectangularity, such optimal robust policies can be computed efficiently using robust value iteration. However, there might still be multiple optimal robust policies, which, while equivalent with respect to the worst-case, reflect different expected returns under non-adversarial choices of the transition probabilities. Hence, we propose a refined policy selection criterion for RMDPs, drawing inspiration from the notions of dominance and best-effort in game theory. Instead of seeking a policy that only maximizes the worst-case expected return, we additionally require the policy to achieve a maximal expected return under different (i.e., not fully adversarial) transition probabilities. We call such a policy an optimal robust best-effort (ORBE) policy. We prove that ORBE policies always exist, characterize their structure, and present an algorithm to compute them with a manageable overhead compared to standard robust value iteration. ORBE policies offer a principled tie-breaker among optimal robust policies. Numerical experiments show the feasibility of our approach.

==> figs/gridworld_imdp.tex <==
\begin{tikzpicture}[
    state/.append style={inner sep=0pt, inner sep=0pt, minimum size=20pt}, 
    >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle},
    mynode/.style={rectangle,fill=white,anchor=center}]

    \node[state] (s00) at (1,0) {$0,0$};
    \node[state] (s10) at ($(s00) + (5,0)$) {$1,0$};

    \node[bobbel] (s00r) at ($(s00) + (2,0.4)$) {};
    \draw (s00) -- node[above]{right} (s00r);
    \draw (s00r) edge[->] node[above]{$1-p$} (s10);
    \draw (s00r) edge[->, bend right = 60, looseness=1.5] node[above]{$p$} (s00);

    \node[bobbel] (s00rBE) at ($(s00) + (2,-0.4)$) {};
    \draw (s00) -- node[below]{$\text{right}_{\BE}$} (s00rBE);
    \draw (s00rBE) edge[->] node[below, yshift=-0.1cm]{$[1-p,1-q]$} (s10);
    \draw (s00rBE) edge[->, bend left = 60, looseness=1.5] node[below]{$[q,p]$} (s00);

    \node (s01) [below=0.7cm of s00] {$\vdots$};
    \node (s11) [below=0.7cm of s10] {$\vdots$};
    \node (s20) [right=0.8cm of s10] {$\hdots$};
    \node (s21) [below=0.9cm of s20] {$\ddots$};
\end{tikzpicture}


==> figs/gridworld_rmdp.tex <==
\begin{tikzpicture}[
    state/.append style={inner sep=0pt, inner sep=0pt, minimum size=20pt}, 
    >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle},
    mynode/.style={rectangle,fill=white,anchor=center}]

    \node[state] (s00) at (1,0) {$0,0$};
    \node[state] (s10) at ($(s00) + (5,0)$) {$1,0$};

    \node[bobbel] (s00r) at ($(s00) + (2,0.4)$) {};
    \draw (s00) -- node[above]{right} (s00r);
    \draw (s00r) edge[->] node[above]{$1-p+q$} (s10);
    \draw (s00r) edge[->, bend right = 60, looseness=1.5] node[above]{$p - q$} (s00);

    \node[bobbel] (s00rBE) at ($(s00) + (2,-0.4)$) {};
    \draw (s00) -- node[below]{$\text{right}_{\BE}$} (s00rBE);
    \draw (s00rBE) edge[->] node[below, yshift=-0.1cm]{$1-p+2q$} (s10);
    \draw (s00rBE) edge[->, bend left = 60, looseness=1.5] node[below]{$p - 2q$} (s00);

    \node (s01) [below=0.7cm of s00] {$\vdots$};
    \node (s11) [below=0.7cm of s10] {$\vdots$};
    \node (s20) [right=0.8cm of s10] {$\hdots$};
    \node (s21) [below=0.9cm of s20] {$\ddots$};
\end{tikzpicture}


==> figs/policies_existence.tex <==
\begin{tikzpicture}[scale=0.8]

\definecolor{cborange}{RGB}{230,159,0}
\definecolor{cbsky}{RGB}{86,180,233}

\draw[thick, fill=blue!10, opacity=0.2] (0,0) ellipse (4.2cm and 2.5cm);
\node[align=center]  at (0.4,1.8) {\small $\policySpace$\\\scriptsize Set of all policies over RMDP};

\begin{scope}
  \clip (-1.3,-0.3) ellipse (2.2cm and 1.5cm);
  \fill[pattern=crosshatch, pattern color=black!40]
        (0.9,-0.2) ellipse (2.2cm and 1.5cm);
\end{scope}

\draw[thick, cborange] (-1.3,-0.3) ellipse (2.2cm and 1.5cm);
\fill[cborange, opacity=0.35] (-1.3,-0.3) ellipse (2.2cm and 1.5cm);
\node[align=center] at (-2.4,0.1) 
  {\small $\policySpace^\star$\\\scriptsize \OptimalRobust};

\draw[thick, cbsky] (0.9,-0.2) ellipse (2.2cm and 1.5cm);
\fill[cbsky, opacity=0.35] (0.9,-0.2) ellipse (2.2cm and 1.5cm);
\node[align=center] at (2,0.1) 
  {\small $\policySpace_\BE$\\\scriptsize \BestEffort};

\node[align=center] at (0,-0.3)
  {\small $\policySpace^\star_\BE$};

\end{tikzpicture}


==> figs/proof_polytope.tex <==
\newcommand\pgfmathsinandcos[3]{%
  \pgfmathsetmacro#1{sin(#3)}%
  \pgfmathsetmacro#2{cos(#3)}%
}

\usetikzlibrary{shadings} %

\begin{tikzpicture}[scale=2.8] 

    \pgfdeclarehorizontalshading{mygrad}{100bp}{
    color(0bp)=(red);
    color(10bp)=(red);
    color(51bp)=(white);
    color(70bp)=(green);
    color(100bp)=(green)
    }

    \pgfmathsetmacro\AngleFuite{150}
    \pgfmathsetmacro\coeffReduc{.8}
    \pgfmathsetmacro\clen{2}
    \pgfmathsinandcos\sint\cost{\AngleFuite}
    
    \begin{scope} [x     = {(\coeffReduc*\cost,-\coeffReduc*\sint)},
                   y     = {(1cm,0cm)}, 
                   z     = {(0cm,1cm)}]
        
        \newcommand\minA{0.15}
        \newcommand\maxA{0.7}
        \newcommand\minB{0.15}
        \newcommand\maxB{0.55}
        \newcommand\minC{0.1}
        \newcommand\maxC{0.8}

        \path coordinate (O) at (0,0,0)
              coordinate (A) at (1,0,0)
              coordinate (B) at (0,1,0)
              coordinate (C) at (0,0,1);
        \path coordinate (A_min_1) at (\minA,1-\minA,0)
              coordinate (A_min_2) at (\minA,0,1-\minA)
              coordinate (B_min_1) at (1-\minB,\minB,0)
              coordinate (B_min_2) at (0,\minB,1-\minB)
              coordinate (C_min_1) at (1-\minC,0,\minC)
              coordinate (C_min_2) at (0,1-\minC,\minC);
        \path coordinate (A_max_1) at (\maxA,1-\maxA,0)
              coordinate (A_max_2) at (\maxA,0,1-\maxA)
              coordinate (B_max_1) at (1-\maxB,\maxB,0)
              coordinate (B_max_2) at (0,\maxB,1-\maxB)
              coordinate (C_max_1) at (1-\maxC,0,\maxC)
              coordinate (C_max_2) at (0,1-\maxC,\maxC);
        
        \draw[gray] (A)--(B)--(C)--cycle;

        \draw[fill=gray] (A) circle (0.75pt) node[below, yshift=-0.1cm, xshift=0.2cm] {\small $P_{1}=1$};
        \draw[fill=gray] (B) circle (0.75pt) node[below] {$\small P_{2}=1$};
        \draw[fill=gray] (C) circle (0.75pt) node[right, yshift=0.1cm] {$\small P_{3}=1$};
        
        \draw[thick,-stealth,black] (O) -- (0,0,1);
        \draw[thick,-stealth,black] (O) -- (1,0,0);
        \draw[thick,-stealth,black] (O) -- (0,1,0);
        
        \draw[name path=Amin, densely dotted, thick, gray] (A_min_1) -- (A_min_2);
        \draw[name path=Bmin, densely dotted, thick, gray] (B_min_2) -- (B_min_1);
        \draw[name path=Cmin, densely dotted, thick, gray] (C_min_1) -- (C_min_2);
        
        \draw[name path=Amax, densely dotted, thick, gray] (A_max_1) -- (A_max_2);
        \draw[name path=Bmax, densely dotted, thick, gray] (B_max_2) -- (B_max_1);
        \draw[name path=Cmax, densely dotted, thick, gray] (C_max_1) -- (C_max_2);

        \begin{scope}
            \clip (A_min_1) -- (A_min_2) -- (A) -- cycle;
            \clip (A_max_1) -- (A_max_2) -- (C) -- (B) -- cycle;
            
            \clip (B_min_1) -- (B_min_2) -- (B) -- cycle;
            \clip (B_max_1) -- (B_max_2) -- (C) -- (A) -- cycle;
            
            \clip (C_min_1) -- (C_min_2) -- (C) -- cycle;
            \clip (C_max_1) -- (C_max_2) -- (B) -- (A) -- cycle;

            \shade[shading=mygrad, shading angle=21.5] (A)--(B)--(C)--cycle;
        \end{scope}

        \draw[fill=red] (0.15, 0.15, 0.7) circle (0.75pt) node[red, right] {$P^{(1)}_{\bar{s}}$};
        \draw[fill=red] (0.35, 0.55, 0.1) circle (0.75pt) node[red, below, xshift=0.3cm, yshift=0.15cm] {$P^{(2)}_{\bar{s}}$};
        \draw[name path=Amin, dotted, very thick, red] (0.15, 0.15, 0.7) -- (0.35, 0.55, 0.1);

        \draw[name path=Amin, dotted, thick, blue] (0.4, 0.3, 0.3) -- ($(0.4, 0.3, 0.3) - 1.5*(0.125, -0.1, -0.025)$);
        \draw[fill=blue!40] (0.4, 0.3, 0.3) circle (0.75pt) node[blue, below] {$P'$};
        \draw[fill=blue!40] ($(0.4, 0.3, 0.3) - 1.6*(0.125, -0.1, -0.025)$) circle (0.75pt) node[blue, above, xshift=0.2cm] {$P''$};
        
    \end{scope}  


    
\end{tikzpicture}


==> figs/rmdp1.tex <==
\begin{tikzpicture}[
    state/.append style={inner sep=0pt, inner sep=0pt, minimum size=20pt}, 
    >=stealth,
    bobbel/.style={minimum size=1mm,inner sep=0pt,fill=black,circle},
    mynode/.style={rectangle,fill=white,anchor=center}]

    \draw [draw=none, use as bounding box] (1mm,-20mm) rectangle (42mm,13.5mm);

    \node[state] (s1) at (1,0) {$s_1$};
    \node[state] (s2) at ($(s1) + (2.5,0)$) {$s_2$};
    \draw[<-] (s1.west) -- node[above, pos=0.6]{$\initState$} +(-0.5,0);
    
    \node[bobbel] (s1a1) at ($(s1) + (1,0.4)$) {};
    \draw (s1) -- node[above]{$a_1$} (s1a1);
    \draw (s1a1) edge[->] node[above]{$\xi$} (s2);
    \draw (s1a1) edge[->, bend right = 80, looseness=1.5] node[above]{$1-\xi$} (s1.north);
    
    \node[bobbel] (s1a2) at ($(s1) + (1,-0.4)$) {};
    \draw (s1) -- node[below]{$a_2$} (s1a2);
    \draw (s1a2) edge[->] node[below]{$2\xi$} (s2);
    \draw (s1a2) edge[->, bend left = 80, looseness=1.5] node[below]{$1-2\xi$} (s1.south);

    \node[bobbel] (s2a1) at ($(s2) + (-0.6,-1.5)$) {};
    \draw (s2) -- node[left,pos=0.7]{$a$} (s2a1);
    \draw (s2a1) edge[->, out=190, in=-125, looseness=1.5] node[below, pos=0.15]{$0.5$} (s1.south west);
    \draw (s2a1) edge[->, bend right = 40, looseness=1] node[below, pos=0.3, yshift=-0.1cm]{$0.5$} (s2);

    \node[state, draw=none] (invisible) at (1,-1.8) {};
\end{tikzpicture}%


==> figs/value_function1.tex <==
\begin{tikzpicture}
    \draw [draw=none, use as bounding box] (-8mm,-4.3mm) rectangle (36.5mm,30.5mm);
        
    \begin{axis}[
        view={30}{30},
        width=5cm,
        height=4.6cm,
        xlabel=$\beta$, 
        ylabel=$\xi$, 
        zlabel=$\rho^\beta_\xi$, 
        x label style={rotate=0, yshift=0.4cm, xshift=-0.3cm},
        y label style={rotate=0, yshift=0.3cm, xshift=-0.1cm},
        z label style={rotate=-90, xshift=0.2cm, yshift=0cm},
        ztick={0,3,6},
        zmin=0,
        ]
        \addplot3[
          surf,
          domain=0:1,
          domain y=0:0.5,
        ]
        {funV(x,y,0.9)};

        \addplot3 [
            domain=0:0.5, 
            samples y=1, 
            darkgreen,
            smooth,
            ultra thick,
            dashdotted,
        ] 
        ({1}, {x}, {funV(1,x,0.9)});

        \addplot3 [
            domain=0:0.5, 
            samples y=1, 
            purple!80!black,
            smooth,
            ultra thick,
            loosely dashed,
        ] 
        ({0}, {x}, {funV(0,x,0.9)});

        \addplot3[
            only marks,
            mark=*,
            mark size=1.5pt,
            color=black,
        ] coordinates {
            (1,0,0)
        };
        \addplot3[
            only marks,
            mark=square*,
            mark size=1.5pt,
            color=black,
        ] coordinates {
            (1,0.1667,0)
        };
        \addplot3[
            only marks,
            mark=diamond*,
            mark size=2pt,
            color=black,
        ] coordinates {
            (1,0.3333,0)
        };
        \addplot3[
            only marks,
            mark=triangle*,
            mark size=2pt,
            color=black,
        ] coordinates {
            (1,0.5,0)
        };
        
      \end{axis}
\end{tikzpicture}


==> figs/value_function2.tex <==
\begin{tikzpicture}
    \draw [draw=none, use as bounding box] (-4mm,-9.2mm) rectangle (37mm,34.8mm);
        
    \begin{axis}[tikzstyle,
        xlabel={$P(s_1,a_1)(s_1)$}, 
        ylabel={$P(s_1,a_1)(s_2)$}, 
        zlabel={$Z^\pi_{P,s_1}$}, 
        ]

        \addplot3 [
            domain=0.5:1, 
            samples y=1, 
            black!90,
            smooth,
            thick,
            dashed,
        ] 
        ({x}, {1-x}, {0});
        \addplot3[
            thick,
            black!90,
            smooth,
            dashed,
        ] coordinates {
            ({0.5},{0.5},{0})
            ({0.5},{0.5},{funVnoXi(0.5,0.5,0.9)})
        };
        \addplot3[
            thick,
            black!90,
            smooth,
            dashed,
        ] coordinates {
            ({0.6667},{0.3333},{0})
            ({0.6667},{0.3333},{funVnoXi(0.6667,0.3333,0.9)})
        };
        \addplot3[
            thick,
            black!90,
            smooth,
            dashed,
        ] coordinates {
            ({0.8333},{0.1667},{0})
            ({0.8333},{0.1667},{funVnoXi(0.8333,0.1667,0.9)})
        };
        
        \addplot3[
            only marks,
            mark=*,
            mark size=1.5pt,
            color=black!90,
            opacity=0.5
        ] coordinates {
            ({0.5},{0.5},{0})
        };
        \addplot3[
            only marks,
            mark=square*,
            mark size=1.5pt,
            color=black!90,
            opacity=0.5
        ] coordinates {
            ({0.6667},{0.3333},{0})
        };
        \addplot3[
            only marks,
            mark=diamond*,
            mark size=2.5pt,
            color=black!90,
            opacity=0.5
        ] coordinates {
            ({0.8333},{0.1667},{0})
        };

        \addplot3[
          surf,
          domain=0:1,
          domain y=0:1,
          samples=\tikzSamples,
          opacity=\tikzOpacity,
        ]
        {funVnoXi(x,y,0.9)};

        \addplot3[
            thick,
            black!90,
            smooth,
            densely dotted,
        ] coordinates {
            ({1},{0},{funVnoXi(0.5,0.5,0.9)})
            ({0},{1},{funVnoXi(0.5,0.5,0.9)})
        };

        \addplot3 [
            domain=0.5:1, 
            samples y=1, 
            darkgreen,
            smooth,
            ultra thick,
            dashdotted,
        ] 
        ({x}, {1-x}, {funVnoXi(x,(1-x),0.9)});
        \addplot3 [
            domain=0:0.5, 
            samples y=1, 
            black!90,
            smooth,
            densely dotted,
        ] 
        ({x}, {1-x}, {funVnoXi(x,(1-x),0.9)});

    \addplot3[
        only marks,
        mark=*,
        mark size=2.5pt,
        color=darkgreen,
    ] coordinates {
        ({0.5},{0.5},{funVnoXi(0.5,0.5,0.9)})
    };
    \addplot3[
        only marks,
        mark=square*,
        mark size=2.5pt,
        color=darkgreen,
    ] coordinates {
        ({0.6667},{0.3333},{funVnoXi(0.6667,0.3333,0.9)})
    };
    \addplot3[
        only marks,
        mark=diamond*,
        mark size=3pt,
        color=darkgreen,
    ] coordinates {
        ({0.8333},{0.1667},{funVnoXi(0.8333,0.1667,0.9)})
    };
    \addplot3[
        only marks,
        mark=triangle*,
        mark size=3pt,
        color=darkgreen,
    ] coordinates {
        ({1},{0},{funVnoXi(1,0,0.9)})
    };

    \node[anchor=west] at (axis cs:0.5,0.5,{funVnoXi(0.5,0.5,0.9)}) [xshift=-0.2cm, yshift=0.3cm] {$\xi=0.5$};

  \end{axis}
\end{tikzpicture}%
\hspace{0.3cm}
\begin{tikzpicture}
    \draw [draw=none, use as bounding box] (-4mm,-9.2mm) rectangle (37mm,34.8mm);
        
    \begin{axis}[tikzstyle,
        xlabel={$P(s_1,a_2)(s_1)$}, 
        ylabel={$P(s_1,a_2)(s_2)$}, 
        zlabel={$Z^{\pi'}_{P,s_1}$},
        ]

        \addplot3 [
            domain=0:1, 
            samples y=1, 
            black!90,
            smooth,
            thick,
            dashed,
        ] 
        ({x}, {1-x}, {0});
        \addplot3[
            thick,
            black!90,
            smooth,
            dashed,
        ] coordinates {
            ({0},{1},{0})
            ({0},{1},{funVnoXi(0,1,0.9)})
        };
        \addplot3[
            thick,
            black!90,
            smooth,
            dashed,
        ] coordinates {
            ({0.3333},{0.6667},{0})
            ({0.3333},{0.6667},{funVnoXi(0.3333,0.6667,0.9)})
        };
        \addplot3[
            thick,
            black!90,
            smooth,
            dashed,
        ] coordinates {
            ({0.6667},{0.3333},{0})
            ({0.6667},{0.3333},{funVnoXi(0.6667,0.3333,0.9)})
        };
        
        \addplot3[
            only marks,
            mark=*,
            mark size=1.5pt,
            color=black!90,
            opacity=0.5
        ] coordinates {
            ({0},{1},{0})
        };
        \addplot3[
            only marks,
            mark=square*,
            mark size=1.5pt,
            color=black!90,
            opacity=0.5
        ] coordinates {
            ({0.3333},{0.6667},{0})
        };
        \addplot3[
            only marks,
            mark=diamond*,
            mark size=2.5pt,
            color=black!90,
            opacity=0.5
        ] coordinates {
            ({0.6667},{0.3333},{0})
        };

        \addplot3[
          surf,
          domain=0:1,
          domain y=0:1,
          samples=\tikzSamples,
          opacity=\tikzOpacity,
        ]
        {funVnoXi(x,y,0.9)};

        \addplot3[
            thick,
            black!90,
            smooth,
            densely dotted,
        ] coordinates {
            ({1},{0},{funVnoXi(0,1,0.9)})
            ({0},{1},{funVnoXi(0,1,0.9)})
        };

        \addplot3 [
            domain=0:1, 
            samples y=1, 
            purple!80!black,
            smooth,
            ultra thick,
            loosely dashed,
        ] 
        ({x}, {1-x}, {funVnoXi(x,(1-x),0.9)});

    \addplot3[
        only marks,
        mark=*,
        mark size=2.5pt,
        color=purple!80!black,
    ] coordinates {
        ({0},{1},{funVnoXi(0,1,0.9)})
    };
    \addplot3[
        only marks,
        mark=square*,
        mark size=2.5pt,
        color=purple!80!black,
    ] coordinates {
        ({0.3333},{0.6667},{funVnoXi(0.3333,0.6667,0.9)})
    };
    \addplot3[
        only marks,
        mark=diamond*,
        mark size=3pt,
        color=purple!80!black,
    ] coordinates {
        ({0.6667},{0.3333},{funVnoXi(0.6667,0.3333,0.9)})
    };
    \addplot3[
        only marks,
        mark=triangle*,
        mark size=3pt,
        color=purple!80!black,
    ] coordinates {
        ({1},{0},{funVnoXi(1,0,0.9)})
    };

    \node[anchor=west] at (axis cs:0,1,{funVnoXi(0,1,0.9)}) [yshift=0.2cm] {$\xi=0.5$};

  \end{axis}
\end{tikzpicture}


==> figs/value_function3.tex <==
\begin{tikzpicture}
    \draw [draw=none, use as bounding box] (-4mm,-9.2mm) rectangle (37mm,34.8mm);
        
    \begin{axis}[tikzstyle,
        xlabel={$P(s_1,a_1)(s_1)$}, 
        ylabel={$P(s_1,a_1)(s_2)$},
        zlabel={$Z^\pi_{P,s_1}$}, 
        ]

        \addplot3 [
            domain=0:1, 
            samples y=1, 
            black!90,
            smooth,
            thick,
            dashed,
        ] 
        ({x}, {1-x}, {0});

        \addplot3[
          surf,
          domain=0:1,
          domain y=0:1,
          samples=\tikzSamples,
          opacity=\tikzOpacity,
        ]
        {funVnoXi(x,y,0.9)};


        \addplot3 [
            domain=0.5:1, 
            samples y=1, 
            black!90,
            smooth,
            thick,
        ] 
        ({x}, {1-x}, {funVnoXi(x,(1-x),0.9)});
        \addplot3 [
            domain=0:0.5, 
            samples y=1, 
            black!90,
            smooth,
            densely dotted,
        ] 
        ({x}, {1-x}, {funVnoXi(x,(1-x),0.9)});

    \addplot3[
        only marks,
        mark=*,
        mark size=1.5pt,
        color=black,
    ] coordinates {
        ({0.5},{0.5},{funVnoXi(0.5,0.5,0.9)})
        ({1},{0},{funVnoXi(1,0,0.9)})
    };

    \addplot3[
        very thick,
        \tikzArrowColor,
        smooth,
        -stealth,
    ] coordinates {
        (1,0,0)
        (0.8,0.2,0)
    };
    \addplot3[
        very thick,
        \tikzArrowColor,
        smooth,
        -stealth,
    ] coordinates {
        (1,0,0)
        ({0.8},{0.2},{funVdelDir(1,0,0.9,-0.2,0.2)})
    };
    
    \node[anchor=east] at (axis cs:0.8,0.2,0) [yshift=0.2cm, xshift=0.1cm] {$\mathbf{v}$};
    \node[anchor=south] at (axis cs:0.8,0.2,{funVdelDir(1,0,0.9,-0.2,0.2)}) [yshift=0.0cm, xshift=0cm] {$\nabla_\mathbf{v} Z$};


  \end{axis}
\end{tikzpicture}%
\hspace{0.3cm}
\begin{tikzpicture}
    \draw [draw=none, use as bounding box] (-4mm,-9.2mm) rectangle (37mm,34.8mm);
        
    \begin{axis}[tikzstyle,
        xlabel={$P(s_1,a_2)(s_1)$}, 
        ylabel={$P(s_1,a_2)(s_2)$},
        zlabel={$Z^{\pi'}_{P,s_1}$}, 
        ]

        \addplot3 [
            domain=0:1, 
            samples y=1, 
            black!90,
            smooth,
            thick,
            dashed,
        ] 
        ({x}, {1-x}, {0});

        \addplot3[
          surf,
          domain=0:1,
          domain y=0:1,
          samples=\tikzSamples,
          opacity=\tikzOpacity,
        ]
        {funVnoXi(x,y,0.9)};


        \addplot3 [
            domain=0:1, 
            samples y=1, 
            black!90,
            smooth,
            thick,
        ] 
        ({x}, {1-x}, {funVnoXi(x,(1-x),0.9)});

    \addplot3[
        only marks,
        mark=*,
        mark size=1.5pt,
        color=black,
    ] coordinates {
        ({0},{1},{funVnoXi(0,1,0.9)})
        ({1},{0},{funVnoXi(1,0,0.9)})
    };

    \addplot3[
        very thick,
        \tikzArrowColor,
        smooth,
        -stealth,
    ] coordinates {
        (1,0,0)
        (0.6,0.4,0)
    };
    \addplot3[
        very thick,
        \tikzArrowColor,
        smooth,
        -stealth,
    ] coordinates {
        (1,0,0)
        ({0.6},{0.4},{funVdelDir(1,0,0.9,-0.4,0.4)})
    };

    \node[anchor=east] at (axis cs:0.6,0.4,0) [yshift=0.2cm, xshift=0.1cm] {$\mathbf{v}$};
    \node[anchor=south] at (axis cs:0.6,0.4,{funVdelDir(1,0,0.9,-0.4,0.4)}) [yshift=0.0cm, xshift=0cm] {$\nabla_\mathbf{v} Z$};

    
  \end{axis}
\end{tikzpicture}

